Layered superconductors with long-range Josephson couplings

The present paper is an extension of 'cond-mat/0312673'. The construction of a hybrid discrete-continuous model of layered superconductors is presented. The model bases on the classic Lawrence-Doniach scenario with admitting, however, long-range interactions between atomic planes. Moreover, apart from Josephson couplings they involve the proximity effects. The range of interactions can, in principle, be arbitrary large. The solutions corresponding to the range K=2 are found. The mechanism of enhancement of superconductivity caused by the proximity effect and the presence of higher Josephson couplings is shown. The physical meaning of coupling constants, with particular attention paid to their sign, is discussed. For the case K=2 the interpretation in terms of microscopic interactions between Cooper pairs in different planes, as well as the relation to experimentally measurable quantities, such as the out-of-plane effective mass and bandwidth, is given.

==> (inline-ps-0) <==
gsave currentpoint #2 100 div div exch #1 100 div div exch
             currentpoint neg #2 100 div mul exch neg #1 100 div mul exch
             translate #1 100 div #2 100 div scale translate

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 currentpoint neg exch pop 0 currentpoint exch pop
             translate [1 0 #1 1 0 0] concat translate

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
             #1 rotate neg exch neg exch translate

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
             #190 rotate neg exch neg exch translate

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
         [-1 0 0 1 0 0] concat neg exch neg exch translate

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
         [1 0 0 -1 0 0] concat neg exch neg exch translate

==> (inline-ps-11) <==
grestore
